Probabilistic Timed Automata with Multiple Sure and Threshold Objectives

Probabilistic timed automata extend the classical timed automata formalism with discrete probabilistic choice over edges. We consider the case of the verification of a combination of multiple objectives of probabilistic timed automata, where the objectives can be non-probabilistic (referring to sure satisfaction of all behaviors) and probabilistic (referring to a probability threshold), and refer to reachability or $\omega$-regular properties on executions expressed using parity conditions. We show that existing algorithms for multiple objectives for finite-state Markov decision processes can be applied, using the classical region-graph construction, to obtain algorithms for the corresponding objectives of probabilistic timed automata. In particular, the verification of a probabilistic timed automata against multiple probabilistic-threshold sink-reachability objectives subject to the almost-sure divergence of time is EXPTIME-complete, while verification against the combination of a sure property, including sure divergence of time, and a single probabilistic-threshold parity objective is in NEXPTIME $\cap$ coNEXPTIME.

==> pta_brr17.tex <==
%% %-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%
%\begin{figure}\label{fig:pta_brr17}
%\begin{center}
%\scriptsize
%% %-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%
%\resizebox{3cm}{!}{
\scriptsize
% %-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto, thin] % , bend angle=45
  \tikzstyle{state}=[draw=black, text=black, shape=circle, inner sep=3pt, outer sep=0pt, circle, rounded corners] % fill=green!30,
  \tikzstyle{final_state}=[draw=black, text=black, shape=circle, inner sep=3pt, outer sep=0pt, circle, rounded corners, fill= lg] % fill=green!30,
  \tikzstyle{bad_state}=[draw=black, text=black, shape=circle, inner sep=3pt, outer sep=0pt, circle, rounded corners] %, fill= lr] % fill=green!30,

	\node at (2.5,5) (for_initial){};
	\node at (2.5,4) [state](A) {$\aloc_0$};
	\node[yshift=0.2cm,below of = A](inv_A){\colorbox{blue!7}{$\aclock \leq 1$}};
	\node at (0,4) [fill=black] (nail_A) {};
	\node at (5,4) [state](B) {$\aloc_1$}; % was final
	\node[yshift=0.2cm,below of = B](inv_B){\colorbox{blue!7}{$\aclock \leq 1$}};

	\path[rounded corners]
	(for_initial)
		edge (A)
	(A)
		edge [bend left=60] node[above] {\begin{tabular}{c}{\colorbox{blue!7}{$\aclock \leq 1$}}\\{\colorbox{red!15}{$1$}}\end{tabular}} (B)
		edge node[above] {\colorbox{blue!7}{$\aclock \leq 1$}} (nail_A)
	(nail_A)
		edge [bend left=60] node[above,text=black,pos=.5] {\colorbox{red!15}{$\frac{1}{2}$}}  (A)
		edge [bend right=60] node[below,text=black,pos=.5] {\colorbox{red!15}{$\frac{1}{2}$}\colorbox{blue!7}{$\set{\aclock}$}} (A)
	(B)
		edge [bend left=60] node[below] {\begin{tabular}{c}{\colorbox{blue!7}{$\aclock \leq 1$}}\\{\colorbox{red!15}{$1$}} \colorbox{blue!7}{$\set{\aclock}$}\end{tabular}} (A);



%\draw[->,rounded corners] (nail_A.north) -- node[right,text=black,pos=.7]{\colorbox{red!15}{$\frac{1}{2}$}} (0.5,3.5) -- (2,3.5) --  (A.north); 


%\draw[->,rounded corners] (invisible_B.north) |- node[above,text=black,pos=.7]{$\apara_1(1-\anotherpara_1)$} (Eonetwo.west); 
%
%\draw[->,rounded corners] (invisible_A.south) |- node[above,text=black,pos=.7]{$\frac{9 \apara_2}{10}$} (Efourten.west); 
%
%\draw[->,rounded corners] (A.south) -- node[left,text=black,pos=.7]{$\frac{\apara_2}{10}$} (0,0.3) -- (6.4,0.3) --  (C.south); 
%
%\draw[->,rounded corners] (C.north) -- node[right,text=black,pos=.7]{$1$} (6.4,3.8) -- (0,3.8) --  (A.north); 
%
%
%
%	\draw[->,rounded corners] (nail_A.north) |- node[above,text=black,pos=.5]{\colorbox{blue!7}{$\aclock \! > \! 0 \wedge \anotherclock \! = \! 0$}} (A.west); 
%	\draw[->,rounded corners] (nail_A.south) |- node[below,text=black,pos=.5]{\colorbox{blue!7}{$\aclock \! = \! 0 \wedge \anotherclock \! = \! 0$}} (A.west); 




%		edge [loop above] node {\begin{tabular}{c}$\colorbox{blue!7}{\aclock = 1}$\\{\colorbox{red!15}{$1$}} \colorbox{blue!7}{$\set{\aclock}$}\end{tabular}} (B)
%	(C)
%		edge [loop above] node {\begin{tabular}{c}$\colorbox{blue!7}{\aclock = 1}$\\{\colorbox{red!15}{$1$}} \colorbox{blue!7}{$\set{\aclock}$}\end{tabular}} (C);
%%%		edge [loop above] node {\begin{tabular}{c}$\colorbox{blue!7}{\aclock = 2}$\\{\colorbox{red!15}{$1$}}\\\colorbox{blue!7}{$\set{\aclock}$}\end{tabular}} (B);


\end{tikzpicture}
%}
%\end{center}
%\caption{A PTA for which infinite memory is required at the region level.}
%\end{figure}
% %-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%


==> pta_nonzero.tex <==
%% %-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%
%\begin{figure}\label{fig:pta_brr17}
%\begin{center}
%\scriptsize
%% %-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%
%\resizebox{3cm}{!}{
%%\begin{tikzpicture}[y=2cm, x=2cm,font=\sffamily]
\scriptsize
% %-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,auto, thin] % , bend angle=45
  \tikzstyle{state}=[draw=black, text=black, shape=circle, inner sep=3pt, outer sep=0pt, circle, rounded corners] % fill=green!30,
  \tikzstyle{final_state}=[draw=teal, text=teal, shape=circle, inner sep=3pt, outer sep=0pt, circle, rounded corners, fill= lg] % fill=green!30,
  \tikzstyle{bad_state}=[draw=red, text=red, shape=circle, inner sep=3pt, outer sep=0pt, circle, rounded corners, fill= ly] % fill=green!30,

	\node at (0,2) (for_initial) {};
	\node[state] at (0.5,2) (A) {$\ell_0$};
	\node[yshift=0.4cm,below of = A](inv_A){\colorbox{blue!7}{$\aclock < 1$}};
	\node[state] (B) at (2.2,2) {$\ell_1$};
	\node[xshift=-0.2cm,right of = B](inv_B){\colorbox{blue!7}{$\anotherclock \leq 0$}};
	\node[state] at (4,3.5) (C) {$\ell_2$};
	\node[yshift=0.4cm,below of = C](inv_C){\colorbox{blue!7}{$\aclock \leq 1$}};
	\node[state] at (4,0.5) (D) {$\ell_3$};
	\node[yshift=0.4cm,below of = D](inv_D){\colorbox{blue!7}{$\aclock \leq 1$}};

	\path[rounded corners]
	(for_initial)
		edge (A)
	(A)
		edge node[above] {\begin{tabular}{c}\colorbox{blue!7}{$\aclock < 1$}\\ \colorbox{blue!7}{$\set{\anotherclock}$}\end{tabular}} (B)
	(C)
		edge [loop above] node {\begin{tabular}{c}\colorbox{blue!7}{$\aclock = 1$}\\ \colorbox{blue!7}{$\set{\aclock}$}\end{tabular}} (C)
	(D)
		edge [loop above] node {\begin{tabular}{c}\colorbox{blue!7}{$\aclock = 1$}\\ \colorbox{blue!7}{$\set{\aclock}$}\end{tabular}} (D);

	\draw[->,rounded corners] (B.north) |- node[above,text=black,pos=.5]{\colorbox{blue!7}{$\aclock \! > \! 0 \wedge \anotherclock \! = \! 0$}} (C.west); 
	\draw[->,rounded corners] (B.south) |- node[below,text=black,pos=.5]{\colorbox{blue!7}{$\aclock \! = \! 0 \wedge \anotherclock \! = \! 0$}} (D.west); 

\end{tikzpicture}
%}
%\end{center}
%\caption{A PTA for which randomization over time delays is required (at the region level).}
%\end{figure}
% %-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%-%

